Learning Group Importance using the Differentiable Hypergeometric Distribution

Partitioning a set of elements into subsets of a priori unknown sizes is essential in many applications. These subset sizes are rarely explicitly learned - be it the cluster sizes in clustering applications or the number of shared versus independent generative latent factors in weakly-supervised learning. Probability distributions over correct combinations of subset sizes are non-differentiable due to hard constraints, which prohibit gradient-based optimization. In this work, we propose the differentiable hypergeometric distribution. The hypergeometric distribution models the probability of different group sizes based on their relative importance. We introduce reparameterizable gradients to learn the importance between groups and highlight the advantage of explicitly learning the size of subsets in two typical applications: weakly-supervised learning and clustering. In both applications, we outperform previous approaches, which rely on suboptimal heuristics to model the unknown size of groups.

==> figures/fig_illustration_method_procedure.tex <==


%
  
\tikzset {_qwnqfdcpk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zwlh2pni6}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(49.75bp)=(0.96,0.65,0.14);
rgb(50bp)=(0.29,0.56,0.89);
rgb(62.5bp)=(0.29,0.56,0.89);
rgb(100bp)=(0.29,0.56,0.89)}

%
  
\tikzset {_6yxgj5k9w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_sd1fcev00}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(49.75bp)=(0.96,0.65,0.14);
rgb(50bp)=(0.29,0.56,0.89);
rgb(62.5bp)=(0.29,0.56,0.89);
rgb(100bp)=(0.29,0.56,0.89)}

%
  
\tikzset {_g3janffgq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_t6ewcnz6z}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(49.75bp)=(0.96,0.65,0.14);
rgb(50bp)=(0.29,0.56,0.89);
rgb(62.5bp)=(0.29,0.56,0.89);
rgb(100bp)=(0.29,0.56,0.89)}

%
  
\tikzset {_ved96qfkr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_35h06n12k}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(49.75bp)=(0.96,0.65,0.14);
rgb(50bp)=(0.29,0.56,0.89);
rgb(62.5bp)=(0.29,0.56,0.89);
rgb(100bp)=(0.29,0.56,0.89)}

%
  
\tikzset {_yf0tvhsyw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3w9rl3813}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(49.75bp)=(0.96,0.65,0.14);
rgb(50bp)=(0.29,0.56,0.89);
rgb(62.5bp)=(0.29,0.56,0.89);
rgb(100bp)=(0.29,0.56,0.89)}

%
  
\tikzset {_qym2nu57g/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_13v7ntm7x}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(49.75bp)=(0.96,0.65,0.14);
rgb(50bp)=(0.29,0.56,0.89);
rgb(62.5bp)=(0.29,0.56,0.89);
rgb(100bp)=(0.29,0.56,0.89)}

%
  
\tikzset {_5eni5lks1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1cpkfrar1}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(49.75bp)=(0.96,0.65,0.14);
rgb(50bp)=(0.29,0.56,0.89);
rgb(62.5bp)=(0.29,0.56,0.89);
rgb(100bp)=(0.29,0.56,0.89)}

%
  
\tikzset {_dil5f8klc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_6hixp28dd}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(49.75bp)=(0.96,0.65,0.14);
rgb(50bp)=(0.29,0.56,0.89);
rgb(62.5bp)=(0.29,0.56,0.89);
rgb(100bp)=(0.29,0.56,0.89)}

%
  
\tikzset {_u5wtz7bjf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fcqs0g7kx}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(37.5bp)=(0.96,0.65,0.14);
rgb(49.75bp)=(0.96,0.65,0.14);
rgb(50bp)=(0.29,0.56,0.89);
rgb(62.5bp)=(0.29,0.56,0.89);
rgb(100bp)=(0.29,0.56,0.89)}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw   (148.77,155.58) -- (148.31,212.65) -- (91.29,212.18) ;
%
\draw   (91.29,212.18) -- (34.27,212.37) -- (34.08,155.3) ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (84.6,200.19) .. controls (84.6,195.91) and (88.06,192.44) .. (92.34,192.44) .. controls (96.61,192.44) and (100.08,195.91) .. (100.08,200.19) .. controls (100.08,204.46) and (96.61,207.93) .. (92.34,207.93) .. controls (88.06,207.93) and (84.6,204.46) .. (84.6,200.19) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (98.04,185.51) .. controls (98.04,181.23) and (101.5,177.77) .. (105.78,177.77) .. controls (110.05,177.77) and (113.52,181.23) .. (113.52,185.51) .. controls (113.52,189.79) and (110.05,193.26) .. (105.78,193.26) .. controls (101.5,193.26) and (98.04,189.79) .. (98.04,185.51) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (43.46,201.82) .. controls (43.46,197.54) and (46.93,194.07) .. (51.2,194.07) .. controls (55.48,194.07) and (58.94,197.54) .. (58.94,201.82) .. controls (58.94,206.09) and (55.48,209.56) .. (51.2,209.56) .. controls (46.93,209.56) and (43.46,206.09) .. (43.46,201.82) -- cycle ;
%
\path  [shading=_zwlh2pni6,_qwnqfdcpk] (107,202.22) .. controls (107,197.95) and (110.46,194.48) .. (114.74,194.48) .. controls (119.01,194.48) and (122.48,197.95) .. (122.48,202.22) .. controls (122.48,206.5) and (119.01,209.97) .. (114.74,209.97) .. controls (110.46,209.97) and (107,206.5) .. (107,202.22) -- cycle ; %
 \draw   (107,202.22) .. controls (107,197.95) and (110.46,194.48) .. (114.74,194.48) .. controls (119.01,194.48) and (122.48,197.95) .. (122.48,202.22) .. controls (122.48,206.5) and (119.01,209.97) .. (114.74,209.97) .. controls (110.46,209.97) and (107,206.5) .. (107,202.22) -- cycle ; %

%
\path  [shading=_sd1fcev00,_6yxgj5k9w] (118,187.96) .. controls (118,183.68) and (121.46,180.21) .. (125.73,180.21) .. controls (130.01,180.21) and (133.47,183.68) .. (133.47,187.96) .. controls (133.47,192.23) and (130.01,195.7) .. (125.73,195.7) .. controls (121.46,195.7) and (118,192.23) .. (118,187.96) -- cycle ; %
 \draw   (118,187.96) .. controls (118,183.68) and (121.46,180.21) .. (125.73,180.21) .. controls (130.01,180.21) and (133.47,183.68) .. (133.47,187.96) .. controls (133.47,192.23) and (130.01,195.7) .. (125.73,195.7) .. controls (121.46,195.7) and (118,192.23) .. (118,187.96) -- cycle ; %

%
\path  [shading=_t6ewcnz6z,_g3janffgq] (64.64,202.63) .. controls (64.64,198.35) and (68.11,194.89) .. (72.38,194.89) .. controls (76.65,194.89) and (80.12,198.35) .. (80.12,202.63) .. controls (80.12,206.91) and (76.65,210.38) .. (72.38,210.38) .. controls (68.11,210.38) and (64.64,206.91) .. (64.64,202.63) -- cycle ; %
 \draw   (64.64,202.63) .. controls (64.64,198.35) and (68.11,194.89) .. (72.38,194.89) .. controls (76.65,194.89) and (80.12,198.35) .. (80.12,202.63) .. controls (80.12,206.91) and (76.65,210.38) .. (72.38,210.38) .. controls (68.11,210.38) and (64.64,206.91) .. (64.64,202.63) -- cycle ; %

%
\path  [shading=_35h06n12k,_ved96qfkr] (35.32,183.47) .. controls (35.32,179.19) and (38.78,175.73) .. (43.06,175.73) .. controls (47.33,175.73) and (50.8,179.19) .. (50.8,183.47) .. controls (50.8,187.75) and (47.33,191.22) .. (43.06,191.22) .. controls (38.78,191.22) and (35.32,187.75) .. (35.32,183.47) -- cycle ; %
 \draw   (35.32,183.47) .. controls (35.32,179.19) and (38.78,175.73) .. (43.06,175.73) .. controls (47.33,175.73) and (50.8,179.19) .. (50.8,183.47) .. controls (50.8,187.75) and (47.33,191.22) .. (43.06,191.22) .. controls (38.78,191.22) and (35.32,187.75) .. (35.32,183.47) -- cycle ; %

%
\path  [shading=_3w9rl3813,_yf0tvhsyw] (88.26,171.24) .. controls (88.26,166.96) and (91.73,163.5) .. (96,163.5) .. controls (100.28,163.5) and (103.74,166.96) .. (103.74,171.24) .. controls (103.74,175.52) and (100.28,178.99) .. (96,178.99) .. controls (91.73,178.99) and (88.26,175.52) .. (88.26,171.24) -- cycle ; %
 \draw   (88.26,171.24) .. controls (88.26,166.96) and (91.73,163.5) .. (96,163.5) .. controls (100.28,163.5) and (103.74,166.96) .. (103.74,171.24) .. controls (103.74,175.52) and (100.28,178.99) .. (96,178.99) .. controls (91.73,178.99) and (88.26,175.52) .. (88.26,171.24) -- cycle ; %

%
\path  [shading=_13v7ntm7x,_qym2nu57g] (74.82,184.7) .. controls (74.82,180.42) and (78.29,176.95) .. (82.56,176.95) .. controls (86.84,176.95) and (90.3,180.42) .. (90.3,184.7) .. controls (90.3,188.97) and (86.84,192.44) .. (82.56,192.44) .. controls (78.29,192.44) and (74.82,188.97) .. (74.82,184.7) -- cycle ; %
 \draw   (74.82,184.7) .. controls (74.82,180.42) and (78.29,176.95) .. (82.56,176.95) .. controls (86.84,176.95) and (90.3,180.42) .. (90.3,184.7) .. controls (90.3,188.97) and (86.84,192.44) .. (82.56,192.44) .. controls (78.29,192.44) and (74.82,188.97) .. (74.82,184.7) -- cycle ; %

%
\path  [shading=_1cpkfrar1,_5eni5lks1] (54.05,186.33) .. controls (54.05,182.05) and (57.52,178.58) .. (61.79,178.58) .. controls (66.07,178.58) and (69.53,182.05) .. (69.53,186.33) .. controls (69.53,190.6) and (66.07,194.07) .. (61.79,194.07) .. controls (57.52,194.07) and (54.05,190.6) .. (54.05,186.33) -- cycle ; %
 \draw   (54.05,186.33) .. controls (54.05,182.05) and (57.52,178.58) .. (61.79,178.58) .. controls (66.07,178.58) and (69.53,182.05) .. (69.53,186.33) .. controls (69.53,190.6) and (66.07,194.07) .. (61.79,194.07) .. controls (57.52,194.07) and (54.05,190.6) .. (54.05,186.33) -- cycle ; %

%
\path  [shading=_6hixp28dd,_dil5f8klc] (129.81,203.04) .. controls (129.81,198.76) and (133.27,195.29) .. (137.54,195.29) .. controls (141.82,195.29) and (145.28,198.76) .. (145.28,203.04) .. controls (145.28,207.32) and (141.82,210.79) .. (137.54,210.79) .. controls (133.27,210.79) and (129.81,207.32) .. (129.81,203.04) -- cycle ; %
 \draw   (129.81,203.04) .. controls (129.81,198.76) and (133.27,195.29) .. (137.54,195.29) .. controls (141.82,195.29) and (145.28,198.76) .. (145.28,203.04) .. controls (145.28,207.32) and (141.82,210.79) .. (137.54,210.79) .. controls (133.27,210.79) and (129.81,207.32) .. (129.81,203.04) -- cycle ; %

%
\path  [shading=_fcqs0g7kx,_u5wtz7bjf] (131.84,176.13) .. controls (131.84,171.86) and (135.31,168.39) .. (139.58,168.39) .. controls (143.86,168.39) and (147.32,171.86) .. (147.32,176.13) .. controls (147.32,180.41) and (143.86,183.88) .. (139.58,183.88) .. controls (135.31,183.88) and (131.84,180.41) .. (131.84,176.13) -- cycle ; %
 \draw   (131.84,176.13) .. controls (131.84,171.86) and (135.31,168.39) .. (139.58,168.39) .. controls (143.86,168.39) and (147.32,171.86) .. (147.32,176.13) .. controls (147.32,180.41) and (143.86,183.88) .. (139.58,183.88) .. controls (135.31,183.88) and (131.84,180.41) .. (131.84,176.13) -- cycle ; %

%
\draw    (91.12,215.27) -- (91.12,242.03) ;
\draw [shift={(91.12,245.03)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%
\draw   (336.93,155.17) -- (336.47,212.24) -- (279.45,211.77) ;
%
\draw   (279.45,211.77) -- (222.43,211.96) -- (222.24,154.89) ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (295.16,201.82) .. controls (295.16,197.54) and (298.62,194.07) .. (302.9,194.07) .. controls (307.17,194.07) and (310.64,197.54) .. (310.64,201.82) .. controls (310.64,206.09) and (307.17,209.56) .. (302.9,209.56) .. controls (298.62,209.56) and (295.16,206.09) .. (295.16,201.82) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (306.16,187.55) .. controls (306.16,183.27) and (309.62,179.8) .. (313.89,179.8) .. controls (318.17,179.8) and (321.63,183.27) .. (321.63,187.55) .. controls (321.63,191.83) and (318.17,195.29) .. (313.89,195.29) .. controls (309.62,195.29) and (306.16,191.83) .. (306.16,187.55) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (253.28,202.22) .. controls (253.28,197.95) and (256.75,194.48) .. (261.02,194.48) .. controls (265.29,194.48) and (268.76,197.95) .. (268.76,202.22) .. controls (268.76,206.5) and (265.29,209.97) .. (261.02,209.97) .. controls (256.75,209.97) and (253.28,206.5) .. (253.28,202.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (223.48,183.06) .. controls (223.48,178.79) and (226.94,175.32) .. (231.22,175.32) .. controls (235.49,175.32) and (238.96,178.79) .. (238.96,183.06) .. controls (238.96,187.34) and (235.49,190.81) .. (231.22,190.81) .. controls (226.94,190.81) and (223.48,187.34) .. (223.48,183.06) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (276.43,170.83) .. controls (276.43,166.56) and (279.89,163.09) .. (284.16,163.09) .. controls (288.44,163.09) and (291.9,166.56) .. (291.9,170.83) .. controls (291.9,175.11) and (288.44,178.58) .. (284.16,178.58) .. controls (279.89,178.58) and (276.43,175.11) .. (276.43,170.83) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (262.99,184.29) .. controls (262.99,180.01) and (266.45,176.54) .. (270.72,176.54) .. controls (275,176.54) and (278.46,180.01) .. (278.46,184.29) .. controls (278.46,188.57) and (275,192.03) .. (270.72,192.03) .. controls (266.45,192.03) and (262.99,188.57) .. (262.99,184.29) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (242.21,185.92) .. controls (242.21,181.64) and (245.68,178.17) .. (249.95,178.17) .. controls (254.23,178.17) and (257.69,181.64) .. (257.69,185.92) .. controls (257.69,190.2) and (254.23,193.66) .. (249.95,193.66) .. controls (245.68,193.66) and (242.21,190.2) .. (242.21,185.92) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (317.97,202.63) .. controls (317.97,198.35) and (321.43,194.89) .. (325.71,194.89) .. controls (329.98,194.89) and (333.44,198.35) .. (333.44,202.63) .. controls (333.44,206.91) and (329.98,210.38) .. (325.71,210.38) .. controls (321.43,210.38) and (317.97,206.91) .. (317.97,202.63) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (320,175.73) .. controls (320,171.45) and (323.47,167.98) .. (327.74,167.98) .. controls (332.02,167.98) and (335.48,171.45) .. (335.48,175.73) .. controls (335.48,180) and (332.02,183.47) .. (327.74,183.47) .. controls (323.47,183.47) and (320,180) .. (320,175.73) -- cycle ;
%
\draw    (279.28,215.27) -- (279.28,242.03) ;
\draw [shift={(279.28,245.03)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%
\draw   (524.69,155.41) -- (524.22,212.48) -- (467.2,212.01) ;
%
\draw   (467.2,212.01) -- (410.19,212.2) -- (410,155.13) ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (450.74,184.52) .. controls (450.74,180.24) and (454.2,176.78) .. (458.48,176.78) .. controls (462.75,176.78) and (466.22,180.24) .. (466.22,184.52) .. controls (466.22,188.8) and (462.75,192.27) .. (458.48,192.27) .. controls (454.2,192.27) and (450.74,188.8) .. (450.74,184.52) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (429.97,186.15) .. controls (429.97,181.88) and (433.43,178.41) .. (437.71,178.41) .. controls (441.98,178.41) and (445.44,181.88) .. (445.44,186.15) .. controls (445.44,190.43) and (441.98,193.9) .. (437.71,193.9) .. controls (433.43,193.9) and (429.97,190.43) .. (429.97,186.15) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (505.72,202.87) .. controls (505.72,198.59) and (509.19,195.12) .. (513.46,195.12) .. controls (517.73,195.12) and (521.2,198.59) .. (521.2,202.87) .. controls (521.2,207.14) and (517.73,210.61) .. (513.46,210.61) .. controls (509.19,210.61) and (505.72,207.14) .. (505.72,202.87) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (507.76,175.96) .. controls (507.76,171.68) and (511.22,168.22) .. (515.5,168.22) .. controls (519.77,168.22) and (523.23,171.68) .. (523.23,175.96) .. controls (523.23,180.24) and (519.77,183.71) .. (515.5,183.71) .. controls (511.22,183.71) and (507.76,180.24) .. (507.76,175.96) -- cycle ;
%
\draw    (468.25,215.27) -- (468.25,242.03) ;
\draw [shift={(468.25,245.03)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (439.74,278.86) .. controls (439.74,274.59) and (443.21,271.12) .. (447.48,271.12) .. controls (451.75,271.12) and (455.22,274.59) .. (455.22,278.86) .. controls (455.22,283.14) and (451.75,286.61) .. (447.48,286.61) .. controls (443.21,286.61) and (439.74,283.14) .. (439.74,278.86) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (450.33,262.15) .. controls (450.33,257.87) and (453.8,254.4) .. (458.07,254.4) .. controls (462.34,254.4) and (465.81,257.87) .. (465.81,262.15) .. controls (465.81,266.43) and (462.34,269.9) .. (458.07,269.9) .. controls (453.8,269.9) and (450.33,266.43) .. (450.33,262.15) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (460.92,278.86) .. controls (460.92,274.59) and (464.39,271.12) .. (468.66,271.12) .. controls (472.93,271.12) and (476.4,274.59) .. (476.4,278.86) .. controls (476.4,283.14) and (472.93,286.61) .. (468.66,286.61) .. controls (464.39,286.61) and (460.92,283.14) .. (460.92,278.86) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (481.28,279.27) .. controls (481.28,274.99) and (484.75,271.53) .. (489.02,271.53) .. controls (493.3,271.53) and (496.76,274.99) .. (496.76,279.27) .. controls (496.76,283.55) and (493.3,287.02) .. (489.02,287.02) .. controls (484.75,287.02) and (481.28,283.55) .. (481.28,279.27) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (471.51,261.57) .. controls (471.51,257.29) and (474.97,253.82) .. (479.25,253.82) .. controls (483.52,253.82) and (486.99,257.29) .. (486.99,261.57) .. controls (486.99,265.85) and (483.52,269.31) .. (479.25,269.31) .. controls (474.97,269.31) and (471.51,265.85) .. (471.51,261.57) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (250.77,278.46) .. controls (250.77,274.18) and (254.23,270.71) .. (258.51,270.71) .. controls (262.78,270.71) and (266.24,274.18) .. (266.24,278.46) .. controls (266.24,282.73) and (262.78,286.2) .. (258.51,286.2) .. controls (254.23,286.2) and (250.77,282.73) .. (250.77,278.46) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (261.36,261.74) .. controls (261.36,257.46) and (264.82,254) .. (269.09,254) .. controls (273.37,254) and (276.83,257.46) .. (276.83,261.74) .. controls (276.83,266.02) and (273.37,269.49) .. (269.09,269.49) .. controls (264.82,269.49) and (261.36,266.02) .. (261.36,261.74) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (271.95,278.46) .. controls (271.95,274.18) and (275.41,270.71) .. (279.68,270.71) .. controls (283.96,270.71) and (287.42,274.18) .. (287.42,278.46) .. controls (287.42,282.73) and (283.96,286.2) .. (279.68,286.2) .. controls (275.41,286.2) and (271.95,282.73) .. (271.95,278.46) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (292.31,278.86) .. controls (292.31,274.59) and (295.77,271.12) .. (300.05,271.12) .. controls (304.32,271.12) and (307.79,274.59) .. (307.79,278.86) .. controls (307.79,283.14) and (304.32,286.61) .. (300.05,286.61) .. controls (295.77,286.61) and (292.31,283.14) .. (292.31,278.86) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (63.01,278.46) .. controls (63.01,274.18) and (66.48,270.71) .. (70.75,270.71) .. controls (75.03,270.71) and (78.49,274.18) .. (78.49,278.46) .. controls (78.49,282.73) and (75.03,286.2) .. (70.75,286.2) .. controls (66.48,286.2) and (63.01,282.73) .. (63.01,278.46) -- cycle ;

%
\draw (12,136.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{1} \sim p_{X}{}_{_{L}}( n,\ m_{L} ,\ m_{R} ,\ \omega _{L} ,\ \omega _{R})$};
%
\draw (64.99,21.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n=5$};
%
\draw (50.47,40.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m_{L} =m_{1} =3$};
%
\draw (46.81,55.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m_{R} =m_{2} +m_{3} =9$};
%
\draw (53.9,76.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\omega _{L} =\omega _{1}$};
%
\draw (45.84,87.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\omega _{R} =\frac{\omega _{2} m_{2} +\omega _{3} m_{3}}{m_{R}}$};
%
\draw (60.75,3.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$N=12$};
%
\draw (200.99,137.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{2} \sim p_{X}{}_{_{L}}( n,\ m_{L} ,\ m_{R} ,\ \omega _{L} ,\ \omega _{R})$};
%
\draw (272.71,21.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n=4$};
%
\draw (259,41.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m_{L} =m_{2} =5$};
%
\draw (258.5,58.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m_{R} =m_{3} =4$};
%
\draw (262.03,77.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\omega _{L} =\omega _{2}$};
%
\draw (261.46,97.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\omega _{R} =\omega _{3}$};
%
\draw (270.39,3.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$N=9$};
%
\draw (459.6,21.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n=1$};
%
\draw (445.89,40.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m_{L} =m_{3} =4$};
%
\draw (448.83,58.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m_{R} =0$};
%
\draw (448.92,77.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\omega _{L} =\omega _{3}$};
%
\draw (449.33,97.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\omega _{R} =0$};
%
\draw (457.28,3.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$N=4$};
%
\draw (400.24,136.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{3} \sim p_{X}{}_{_{L}}( n,\ m_{L} ,\ 0,\ \omega _{L} ,\ 0)$};


\end{tikzpicture}


==> figures/fig_illustration_method_setting.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw   (399.79,179.29) -- (399.21,249.29) -- (329.21,248.71) ;
%
\draw   (329.21,248.71) -- (259.21,248.94) -- (258.98,178.94) ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (321,234) .. controls (321,228.75) and (325.25,224.5) .. (330.5,224.5) .. controls (335.75,224.5) and (340,228.75) .. (340,234) .. controls (340,239.25) and (335.75,243.5) .. (330.5,243.5) .. controls (325.25,243.5) and (321,239.25) .. (321,234) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (337.5,216) .. controls (337.5,210.75) and (341.75,206.5) .. (347,206.5) .. controls (352.25,206.5) and (356.5,210.75) .. (356.5,216) .. controls (356.5,221.25) and (352.25,225.5) .. (347,225.5) .. controls (341.75,225.5) and (337.5,221.25) .. (337.5,216) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (270.5,236) .. controls (270.5,230.75) and (274.75,226.5) .. (280,226.5) .. controls (285.25,226.5) and (289.5,230.75) .. (289.5,236) .. controls (289.5,241.25) and (285.25,245.5) .. (280,245.5) .. controls (274.75,245.5) and (270.5,241.25) .. (270.5,236) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (348.5,236.5) .. controls (348.5,231.25) and (352.75,227) .. (358,227) .. controls (363.25,227) and (367.5,231.25) .. (367.5,236.5) .. controls (367.5,241.75) and (363.25,246) .. (358,246) .. controls (352.75,246) and (348.5,241.75) .. (348.5,236.5) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (362,219) .. controls (362,213.75) and (366.25,209.5) .. (371.5,209.5) .. controls (376.75,209.5) and (381,213.75) .. (381,219) .. controls (381,224.25) and (376.75,228.5) .. (371.5,228.5) .. controls (366.25,228.5) and (362,224.25) .. (362,219) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (296,237) .. controls (296,231.75) and (300.25,227.5) .. (305.5,227.5) .. controls (310.75,227.5) and (315,231.75) .. (315,237) .. controls (315,242.25) and (310.75,246.5) .. (305.5,246.5) .. controls (300.25,246.5) and (296,242.25) .. (296,237) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (260,213.5) .. controls (260,208.25) and (264.25,204) .. (269.5,204) .. controls (274.75,204) and (279,208.25) .. (279,213.5) .. controls (279,218.75) and (274.75,223) .. (269.5,223) .. controls (264.25,223) and (260,218.75) .. (260,213.5) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (325,198.5) .. controls (325,193.25) and (329.25,189) .. (334.5,189) .. controls (339.75,189) and (344,193.25) .. (344,198.5) .. controls (344,203.75) and (339.75,208) .. (334.5,208) .. controls (329.25,208) and (325,203.75) .. (325,198.5) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (308.5,215) .. controls (308.5,209.75) and (312.75,205.5) .. (318,205.5) .. controls (323.25,205.5) and (327.5,209.75) .. (327.5,215) .. controls (327.5,220.25) and (323.25,224.5) .. (318,224.5) .. controls (312.75,224.5) and (308.5,220.25) .. (308.5,215) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (283,217) .. controls (283,211.75) and (287.25,207.5) .. (292.5,207.5) .. controls (297.75,207.5) and (302,211.75) .. (302,217) .. controls (302,222.25) and (297.75,226.5) .. (292.5,226.5) .. controls (287.25,226.5) and (283,222.25) .. (283,217) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (376.5,237.5) .. controls (376.5,232.25) and (380.75,228) .. (386,228) .. controls (391.25,228) and (395.5,232.25) .. (395.5,237.5) .. controls (395.5,242.75) and (391.25,247) .. (386,247) .. controls (380.75,247) and (376.5,242.75) .. (376.5,237.5) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (379,204.5) .. controls (379,199.25) and (383.25,195) .. (388.5,195) .. controls (393.75,195) and (398,199.25) .. (398,204.5) .. controls (398,209.75) and (393.75,214) .. (388.5,214) .. controls (383.25,214) and (379,209.75) .. (379,204.5) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.5,140.5) .. controls (370.5,135.25) and (374.75,131) .. (380,131) .. controls (385.25,131) and (389.5,135.25) .. (389.5,140.5) .. controls (389.5,145.75) and (385.25,150) .. (380,150) .. controls (374.75,150) and (370.5,145.75) .. (370.5,140.5) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (392.5,140.5) .. controls (392.5,135.25) and (396.75,131) .. (402,131) .. controls (407.25,131) and (411.5,135.25) .. (411.5,140.5) .. controls (411.5,145.75) and (407.25,150) .. (402,150) .. controls (396.75,150) and (392.5,145.75) .. (392.5,140.5) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.5,119) .. controls (370.5,113.75) and (374.75,109.5) .. (380,109.5) .. controls (385.25,109.5) and (389.5,113.75) .. (389.5,119) .. controls (389.5,124.25) and (385.25,128.5) .. (380,128.5) .. controls (374.75,128.5) and (370.5,124.25) .. (370.5,119) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (291,141) .. controls (291,135.75) and (295.25,131.5) .. (300.5,131.5) .. controls (305.75,131.5) and (310,135.75) .. (310,141) .. controls (310,146.25) and (305.75,150.5) .. (300.5,150.5) .. controls (295.25,150.5) and (291,146.25) .. (291,141) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (315,140) .. controls (315,134.75) and (319.25,130.5) .. (324.5,130.5) .. controls (329.75,130.5) and (334,134.75) .. (334,140) .. controls (334,145.25) and (329.75,149.5) .. (324.5,149.5) .. controls (319.25,149.5) and (315,145.25) .. (315,140) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (338.5,140) .. controls (338.5,134.75) and (342.75,130.5) .. (348,130.5) .. controls (353.25,130.5) and (357.5,134.75) .. (357.5,140) .. controls (357.5,145.25) and (353.25,149.5) .. (348,149.5) .. controls (342.75,149.5) and (338.5,145.25) .. (338.5,140) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (302.5,120.5) .. controls (302.5,115.25) and (306.75,111) .. (312,111) .. controls (317.25,111) and (321.5,115.25) .. (321.5,120.5) .. controls (321.5,125.75) and (317.25,130) .. (312,130) .. controls (306.75,130) and (302.5,125.75) .. (302.5,120.5) -- cycle ;
%
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (327,120) .. controls (327,114.75) and (331.25,110.5) .. (336.5,110.5) .. controls (341.75,110.5) and (346,114.75) .. (346,120) .. controls (346,125.25) and (341.75,129.5) .. (336.5,129.5) .. controls (331.25,129.5) and (327,125.25) .. (327,120) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (239,140) .. controls (239,134.75) and (243.25,130.5) .. (248.5,130.5) .. controls (253.75,130.5) and (258,134.75) .. (258,140) .. controls (258,145.25) and (253.75,149.5) .. (248.5,149.5) .. controls (243.25,149.5) and (239,145.25) .. (239,140) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (261.5,140) .. controls (261.5,134.75) and (265.75,130.5) .. (271,130.5) .. controls (276.25,130.5) and (280.5,134.75) .. (280.5,140) .. controls (280.5,145.25) and (276.25,149.5) .. (271,149.5) .. controls (265.75,149.5) and (261.5,145.25) .. (261.5,140) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (392.5,119.5) .. controls (392.5,114.25) and (396.75,110) .. (402,110) .. controls (407.25,110) and (411.5,114.25) .. (411.5,119.5) .. controls (411.5,124.75) and (407.25,129) .. (402,129) .. controls (396.75,129) and (392.5,124.75) .. (392.5,119.5) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (250.5,120.5) .. controls (250.5,115.25) and (254.75,111) .. (260,111) .. controls (265.25,111) and (269.5,115.25) .. (269.5,120.5) .. controls (269.5,125.75) and (265.25,130) .. (260,130) .. controls (254.75,130) and (250.5,125.75) .. (250.5,120.5) -- cycle ;

%
\draw (234,80.4) node [anchor=north west][inner sep=0.75pt]    {$m_{1} =3$};
%
\draw (430,118.9) node [anchor=north west][inner sep=0.75pt]    {$N=12$};
%
\draw (298.5,79.9) node [anchor=north west][inner sep=0.75pt]    {$m_{2} =5$};
%
\draw (362,80.4) node [anchor=north west][inner sep=0.75pt]    {$m_{3} =4$};
%
\draw (433,207.4) node [anchor=north west][inner sep=0.75pt]    {$n=5$};


\end{tikzpicture}

